Imperfect Phase-Randomisation and Generalised Decoy-State Quantum Key Distribution

Decoy-state methods [1-3] are essential to perform quantum key distribution (QKD) at large distances in the absence of single photon sources. However, the standard techniques apply only if laser pulses are used that are independent and identically distributed (iid). Moreover, they require that the laser pulses are fully phase-randomised. However, realistic high-speed QKD setups do not meet these stringent requirements [4]. In this work, we generalise decoy-state analysis to accommodate laser sources that emit imperfectly phase-randomised states. We also develop theoretical tools to prove the security of protocols with lasers that emit pulses that are independent, but not identically distributed. These tools can be used with recent work [5] to prove the security of laser sources with correlated phase distributions as well. We quantitatively demonstrate the effect of imperfect phase-randomisation on key rates by computing the key rates for a simple implementation of the three-state protocol.

==> GeneralDecoyQKDFlowChart.tex <==
\begin{tikzpicture}[node distance = 2cm, every node/.style={scale=0.6},font = \large]
        % \useasboundingbox (-6.0,-6.3) rectangle (6.0,9.5); % replace by \draw[blue,thick]
                                                     % to make the borders visible
        
        % Place nodes
        
        % Start
        \node [io, align = left] (rho) {$\rho^{\mu_S} = \sum_{\tilde{n}} p_{\tilde{n}}\ket{\tilde{n}}\bra{\tilde{n}}$};
        
        % Check if hard to diagonalise
        \node [decision, right of=rho,xshift = 3cm] (diagDec) {Is it hard to find $p_{\tilde{n}}$ and $\ket{\tilde{n}}$?};
        
        % Approx. Diagonalise
        \node [processDiag, below of=diagDec, yshift = -4cm] (approxDiag) {\underline{Approx. Diagonalise}
        $\rho' = \sum_{\tilde{n}} p'_{\tilde{n}} \ket{v_{\tilde{n}}}\bra{v_{\tilde{n}}}$
        $\abs{p'_{\tilde{n}}-p_{\tilde{n}}}\leq \epsilon_\textrm{proj}$
        $\norm{\ket{v_{\tilde{n}}}\bra{v_{\tilde{n}}}-\ket{\tilde{n}}\bra{\tilde{n}}}_1 \leq \epsilon_\textrm{vec}^{\tilde{n}}$};
        
        \node[circle, draw,right of= diagDec, xshift = 2cm](connect){};
        
        \node[process, right of = connect, xshift = 3cm](tagging){Block-tagging};
        
        % Block-tagging with diagonal part and dummy circles
        \node[process, right of = tagging, xshift = 3cm, below of = tagging, yshift = -1cm](blockKey){Block key rate $R_{\tilde{n}}$};
        \node[processDiag, below of = blockKey, yshift = 0.69cm](blockKeyDiag){Use $p'_{\tilde{n}}-\epsilon_\textrm{proj}$ and $\rho_A^{v_{\tilde{n}}} + \epsilon_\textrm{vec}^{\tilde{n}} S$ since $p_{\tilde{n}}$ and $\rho_A^{\tilde{n}}$ are not known}; % Diagonal part
        \node[circle,radius = 0.5cm, draw=none,below of= blockKey, yshift = 1.49cm, left of = blockKey, anchor = east,xshift = -0.17cm](blockLeft){};
        \node[circle,radius = 0.5cm, draw=none,below of= blockKey, yshift = 1.49cm, right of = blockKey, anchor = west, xshift = 0.17cm](blockRight){};
        
        \node[circle, draw,left of= blockLeft, xshift = -0.66cm](connectToBlockKey){};
        
        \node[process, below of = blockKeyDiag, xshift = -5cm, yshift = -1cm](genDecoy){Generalised decoy-state method with finite projections}; 
        \node[processDiag, below of = genDecoy, yshift = 0.7cm](genDecoyDiag){Use $\ket{v_{\tilde{n}}}$ and loosen bounds by $\epsilon_\textrm{vec}^{\tilde{n}}$};
        \node[circle,radius = 0cm, draw=none,below of= genDecoy, yshift = 1.25cm, left of = genDecoy, anchor = east,xshift = -0.17cm](decoyLeft){};
        
        % \node[decision, below of = genDecoy, xshift = 0cm, yshift = -5cm](dimReducDec){Is dimension increase caused by $\Xi_i$ an issue?};        
        % \node[process, below of = dimReducDec, yshift = -3cm](dimReduc){Reduce dimensions by absorbing $\Xi_i$ into Eve's channel};
        % \node[circle,radius = 0cm, draw=none, right of = dimReduc, anchor = east,xshift = 2cm](dimReducRight){};
        
        \node[io, right of = blockKey, xshift = 4cm,yshift = -0.5cm, align = left](keyRate){Key Rate\\
                            $R = \sum_{\tilde{n}}^{\tilde{N}}R_{\tilde{n}}$};
        
        % Draw edges
        \draw [arrow] (rho) -- (diagDec);
        \draw [arrowDiag] (diagDec) --node[anchor=east] {yes} (approxDiag);
        \draw [arrow] (diagDec) --node[anchor=south] {no} (connect);
        \draw [arrowDiag] (approxDiag) -| (connect);
        \draw [arrow] (connect) -- (tagging);
        \draw [arrow] (tagging.245) -- (genDecoy.108);
        % \draw [arrow] (dimReducDec) --node[anchor=east] {yes} (dimReduc);
        % \draw [arrow] (dimReducDec) --node[anchor=east] {no} (genDecoyDiag);
        % \draw         (dimReduc) --++ (-2 cm,0cm) [arrow] |- (decoyLeft);
        
        % \draw [arrow] (tagging) |- (blockLeft);
        % \draw [arrow] (genDecoy) |- (blockLeft);
        
        \draw [arrow] (tagging) -- (connectToBlockKey);
        \draw [arrow] (genDecoy) -- (connectToBlockKey);
        \draw [arrow] (connectToBlockKey) -- (blockLeft);
        \draw [arrow] (blockRight) -- (keyRate);
    \end{tikzpicture}
